cuSZ-$i$: High-Ratio Scientific Lossy Compression on GPUs with Optimized Multi-Level Interpolation

Error-bounded lossy compression is a critical technique for significantly reducing scientific data volumes. Compared to CPU-based compressors, GPU-based compressors exhibit substantially higher throughputs, fitting better for today's HPC applications. However, the critical limitations of existing GPU-based compressors are their low compression ratios and qualities, severely restricting their applicability. To overcome these, we introduce a new GPU-based error-bounded scientific lossy compressor named cuSZ-$i$, with the following contributions: (1) A novel GPU-optimized interpolation-based prediction method significantly improves the compression ratio and decompression data quality. (2) The Huffman encoding module in cuSZ-$i$ is optimized for better efficiency. (3) cuSZ-$i$ is the first to integrate the NVIDIA Bitcomp-lossless as an additional compression-ratio-enhancing module. Evaluations show that cuSZ-$i$ significantly outperforms other latest GPU-based lossy compressors in compression ratio under the same error bound (hence, the desired quality), showcasing a 476% advantage over the second-best. This leads to cuSZ-$i$'s optimized performance in several real-world use cases.

==> listing/spline2d-slice.tex <==
\begin{tikzpicture}
  \node (demo) {
    \renewcommand{\arraystretch}{.85}
    \setlength{\tabcolsep}{1.5pt}
    \begin{tabular}{ @{} *{9}{c} @{}}
      A         & $\circ$ & $\circ$ & $*$     & $\bullet$ & $*$     & $\circ$ & $\circ$ & A         \\
      $\circ$   & $\circ$ & $\circ$ & $\circ$ & $\circ$   & $\circ$ & $\circ$ & $\circ$ & $\circ$   \\
      $\circ$   & $\circ$ & $\circ$ & $*$     & $\circ$   & $*$     & $\circ$ & $\circ$ & $\circ$   \\
      $*$       & $*$     & $*$     & $*$     & $*$       & $*$     & $*$     & $*$     & $*$       \\
      $\bullet$ & $\circ$ & $\circ$ & $*$     & $\bullet$ & $*$     & $\circ$ & $\circ$ & $\bullet$ \\
      $*$       & $*$     & $*$     & $*$     & $*$       & $*$     & $*$     & $*$     & $*$       \\
      $\circ$   & $\circ$ & $\circ$ & $*$     & $\circ$   & $*$     & $\circ$ & $\circ$ & $\circ$   \\
      $\circ$   & $\circ$ & $\circ$ & $\circ$ & $\circ$   & $\circ$ & $\circ$ & $\circ$ & $\circ$   \\
      A         & $\circ$ & $\circ$ & $*$     & $\bullet$ & $*$     & $\circ$ & $\circ$ & A         \\
    \end{tabular}%
  };

  \draw[-latex] ([yshift=1ex]demo.north west) -- ([xshift=3em, yshift=1ex]demo.north west) node [anchor=west] {dim0};
  \draw[-latex] ([yshift=1ex]demo.north west) -- ([yshift=-3em]demo.north west) node[anchor=east, rotate=90] {dim1};

  \node [rounded corners, draw, right=3em of demo] {
    \renewcommand{\arraystretch}{1.2}
    \scriptsize
    \begin{tabular}{@{}cl@{}}
      A         & Anchor points                \\[1ex]
      \multicolumn{2}{l}{Points predicted by:} \\
      $\bullet$ & Linear-spline                \\
      $\circ$   & Quadratic-spline             \\
      $*$       & Cubic-spline
    \end{tabular}

  };
\end{tikzpicture}

